Relational In-Context Learning via Synthetic Pre-training with Structural Prior

Relational Databases (RDBs) are the backbone of modern business, yet they lack foundation models comparable to those in text or vision. A key obstacle is that high-quality RDBs are private, scarce, and structurally heterogeneous, making internet-scale pre-training infeasible. To overcome this data scarcity, we introduce RDB-PFN, the first relational foundation model trained purely via synthetic data. Inspired by Prior-Data Fitted Networks (PFNs), where synthetic data generated from Structural Causal Models (SCMs) enables reasoning on single tables, we design a Relational Prior Generator to create an infinite stream of diverse RDBs from scratch. Pre-training on over 2 million synthetic single-table and relational tasks, RDB-PFN learns to adapt to any new database instantly via genuine in-context learning. Experiments show that RDB-PFN achieves strong few-shot performance on 19 real-world relational prediction tasks, outperforming state-of-the-art tabular foundation models evaluated on the same DFS-linearized inputs, while using a lightweight architecture and fast inference. The code is available at https://github.com/MuLabPKU/RDBPFN.

==> (inline-0) <==
\begin{tabular}{l ccc}
\toprule
\textbf{Model} & \textbf{Parameters (M)} & \textbf{Pretraining Data (M)} & \textbf{Inference Time (s)} \\
\midrule
\multicolumn{4}{l}{\textit{Our Model}} \\
\midrule
\textbf{RDB-PFN} & \textbf{0.7} & \textbf{2} & \textbf{34} \\

\midrule
\multicolumn{4}{l}{\textit{Tabular Foundation Models (Full / Ensemble)}} \\
\midrule
TabICL v1.1 & 27.1 & 80 & 229 \\
Mitra & 72 & 45 & 164 \\
TabPFN v2.5 & 10.7 & Undisclosed & 156 \\
LimiX 16M & 16 & Undisclosed & 101 \\

\midrule
\multicolumn{4}{l}{\textit{Tabular Foundation Models (Lite / Single-Estimator)}} \\
\midrule
TabICL-Lite & 27.1 & 80 & 36 \\
TabPFN-Lite & 10.7 & Undisclosed & 43 \\
LimiX-Lite & 16 & Undisclosed & 54 \\

\midrule
\multicolumn{4}{l}{\textit{Classical Baselines}} \\
\midrule
AutoGluon & - & - & 172 \\
XGBoost & - & - & 57 \\
Random Forest & - & - & 48 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule

\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6036 & 0.5115 & 0.5792 & 0.5073 & 0.6530 & 0.5628 & 0.5743 & 0.4824 & 0.7326 & 0.6032 \\
XGBoost & 0.5757 & 0.5049 & 0.5000 & 0.5109 & 0.6417 & 0.5505 & 0.4884 & 0.5357 & 0.7317 & 0.6279 \\
XGBoost-Tuned & 0.5871 & 0.5099 & 0.5000 & 0.5046 & 0.6369 & 0.5271 & 0.4922 & 0.5230 & 0.7134 & 0.5968 \\
AutoGluon-Medium & 0.5818 & 0.5059 & 0.5000 & 0.5038 & 0.6516 & 0.5339 & 0.4979 & 0.5254 & 0.7169 & 0.6170 \\
AutoGluon-Best & 0.6176 & 0.5059 & 0.5709 & 0.5003 & 0.6551 & 0.5544 & 0.5090 & 0.5045 & 0.7141 & 0.5711 \\
Mitra & 0.5828 & 0.5143 & 0.6434 & 0.5054 & 0.6876 & 0.5228 & 0.5797 & 0.5041 & 0.7066 & 0.5668 \\
TabPFNv2 & 0.6265 & 0.5168 & 0.6034 & 0.5047 & 0.7412 & 0.5902 & 0.5708 & 0.5042 & 0.7401 & 0.5877 \\
TabPFNv2.5 & 0.5976 & 0.5161 & 0.6105 & 0.5066 & 0.7269 & 0.5973 & 0.5734 & 0.4814 & 0.7548 & 0.5979 \\
TabPFNv2.5-1estimator & 0.5660 & 0.5124 & 0.5859 & 0.5056 & 0.7223 & 0.5723 & 0.5634 & 0.4851 & 0.7350 & 0.6017 \\
TabICLv1 & 0.6468 & 0.5105 & 0.5995 & 0.5066 & 0.7067 & 0.5754 & 0.5641 & 0.5039 & 0.7737 & 0.5486 \\
TabICLv1.1 & 0.6215 & 0.5047 & 0.5707 & 0.5036 & 0.6793 & 0.5468 & 0.5601 & 0.5133 & 0.7219 & 0.5820 \\
TabICLv1.1-1estimator & 0.6276 & 0.4991 & 0.5270 & 0.5036 & 0.6669 & 0.5462 & 0.5642 & 0.5070 & 0.6961 & 0.5609 \\
LimiX2m & 0.6537 & 0.5144 & 0.6073 & 0.5076 & 0.7044 & 0.5699 & 0.5633 & 0.5159 & 0.7342 & 0.5889 \\
LimiX16m & 0.6234 & 0.5092 & 0.6277 & 0.5105 & 0.7243 & 0.5831 & 0.5802 & 0.4756 & 0.7392 & 0.5872 \\
LimiX16m-1estimator & 0.6170 & 0.5067 & 0.6495 & 0.5093 & 0.7112 & 0.5755 & 0.5792 & 0.4806 & 0.7315 & 0.5846 \\
RDBPFN\_single\_table & 0.6241 & 0.5007 & 0.6604 & 0.5064 & 0.5911 & 0.5374 & 0.5796 & 0.4684 & 0.6513 & 0.5054 \\
RDBPFN & 0.6286 & 0.5172 & 0.6028 & 0.5106 & 0.7006 & 0.5791 & 0.5674 & 0.5061 & 0.7342 & 0.6055 \\

\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.7049 & 0.7709 & 0.6087 & 0.7719 & 0.7654 & 0.5101 & 0.6432 & 0.7763 & 0.8276 & 0.6415 \\
XGBoost & 0.6937 & 0.7733 & 0.5890 & 0.6722 & 0.6331 & 0.5293 & 0.5596 & 0.7186 & 0.8045 & 0.6127 \\
XGBoost-Tuned & 0.6788 & 0.7670 & 0.5383 & 0.5584 & 0.5500 & 0.5209 & 0.5541 & 0.6596 & 0.8275 & 0.5919 \\
AutoGluon-Medium & 0.6653 & 0.7445 & 0.5735 & 0.5927 & 0.5383 & 0.5064 & 0.5075 & 0.6903 & 0.8251 & 0.5936 \\
AutoGluon-Best & 0.6689 & 0.7836 & 0.5804 & 0.7148 & 0.6975 & 0.5374 & 0.5445 & 0.7240 & 0.8315 & 0.6201 \\
Mitra & 0.7068 & 0.7793 & 0.5878 & 0.8105 & 0.8015 & 0.5212 & 0.6525 & 0.7858 & 0.8199 & 0.6463 \\
TabPFNv2 & 0.6952 & 0.7836 & 0.6239 & 0.7804 & 0.7645 & 0.5403 & 0.6602 & 0.7819 & 0.8422 & 0.6557 \\
TabPFNv2.5 & 0.6948 & 0.7734 & 0.6221 & 0.7941 & 0.7674 & 0.5418 & 0.6390 & 0.7960 & 0.8424 & 0.6544 \\
TabPFNv2.5-1estimator & 0.6967 & 0.7775 & 0.6091 & 0.7816 & 0.7595 & 0.5328 & 0.6415 & 0.7882 & 0.8387 & 0.6461 \\
TabICLv1 & 0.6909 & 0.7778 & 0.6067 & 0.8083 & 0.7995 & 0.5261 & 0.6715 & 0.7970 & 0.8150 & 0.6541 \\
TabICLv1.1 & 0.7141 & 0.7686 & 0.5893 & 0.8044 & 0.7875 & 0.5299 & 0.6659 & 0.7662 & 0.8151 & 0.6445 \\
TabICLv1.1-1estimator & 0.7151 & 0.7725 & 0.5846 & 0.7955 & 0.7768 & 0.5077 & 0.6369 & 0.7786 & 0.8049 & 0.6353 \\
LimiX2m & 0.6892 & 0.7767 & 0.6007 & 0.7959 & 0.7874 & 0.5371 & 0.6684 & 0.7997 & 0.8184 & 0.6544 \\
LimiX16m & 0.7069 & 0.7667 & 0.6084 & 0.8107 & 0.7890 & 0.5421 & 0.6786 & 0.7903 & 0.8387 & 0.6575 \\
LimiX16m-1estimator & 0.7026 & 0.7784 & 0.5975 & 0.7992 & 0.7790 & 0.5504 & 0.6622 & 0.7758 & 0.8382 & 0.6541 \\
RDBPFN\_single\_table & 0.6063 & 0.7581 & 0.5618 & 0.7619 & 0.7220 & 0.5212 & 0.6075 & 0.7544 & 0.7569 & 0.6145 \\
RDBPFN & 0.6932 & 0.7952 & 0.6073 & 0.7729 & 0.7599 & 0.5474 & 0.6503 & 0.7669 & 0.8367 & 0.6517 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule

\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6030 & 0.5234 & 0.5400 & 0.5002 & 0.6953 & 0.5816 & 0.5578 & 0.4754 & 0.7445 & 0.5909 \\
XGBoost & 0.5801 & 0.5154 & 0.5486 & 0.4989 & 0.6814 & 0.5657 & 0.4905 & 0.5635 & 0.7731 & 0.6049 \\
XGBoost-Tuned & 0.5708 & 0.5241 & 0.5158 & 0.4987 & 0.6448 & 0.5531 & 0.4951 & 0.5531 & 0.7021 & 0.6132 \\
AutoGluon-Medium & 0.6071 & 0.5137 & 0.4972 & 0.5082 & 0.6693 & 0.5741 & 0.4922 & 0.5477 & 0.7407 & 0.6012 \\
AutoGluon-Best & 0.5866 & 0.5220 & 0.5422 & 0.5021 & 0.6888 & 0.5758 & 0.5066 & 0.5497 & 0.7545 & 0.6367 \\
Mitra & 0.6421 & 0.5323 & 0.6481 & 0.4933 & 0.7274 & 0.5842 & 0.5576 & 0.5496 & 0.7209 & 0.6203 \\
TabPFNv2 & 0.6609 & 0.5304 & 0.5929 & 0.5043 & 0.7563 & 0.6261 & 0.5782 & 0.5264 & 0.7753 & 0.6274 \\
TabPFNv2.5 & 0.5854 & 0.5331 & 0.5831 & 0.5098 & 0.7558 & 0.6278 & 0.5788 & 0.5083 & 0.7805 & 0.6452 \\
TabPFNv2.5-1estimator & 0.5783 & 0.5250 & 0.5772 & 0.5074 & 0.7464 & 0.6231 & 0.5489 & 0.5277 & 0.7745 & 0.6457 \\
TabICLv1 & 0.6670 & 0.5209 & 0.6093 & 0.4957 & 0.7519 & 0.6141 & 0.5758 & 0.5199 & 0.7977 & 0.5498 \\
TabICLv1.1 & 0.6426 & 0.5214 & 0.5729 & 0.5010 & 0.7431 & 0.5965 & 0.5588 & 0.5408 & 0.7577 & 0.5967 \\
TabICLv1.1-1estimator & 0.6476 & 0.5133 & 0.5243 & 0.4909 & 0.7358 & 0.5908 & 0.5623 & 0.5201 & 0.6989 & 0.6050 \\
LimiX2m & 0.6751 & 0.5320 & 0.5942 & 0.5045 & 0.7512 & 0.6122 & 0.5312 & 0.5603 & 0.7632 & 0.5792 \\
LimiX16m & 0.6241 & 0.5259 & 0.6391 & 0.5083 & 0.7553 & 0.6205 & 0.5393 & 0.5400 & 0.7541 & 0.5709 \\
LimiX16m-1estimator & 0.6051 & 0.5204 & 0.6197 & 0.5069 & 0.7496 & 0.6178 & 0.5361 & 0.5351 & 0.7519 & 0.5839 \\
RDBPFN\_single\_table & 0.6675 & 0.5105 & 0.6351 & 0.5019 & 0.6228 & 0.5761 & 0.5219 & 0.5252 & 0.6591 & 0.5317 \\
RDBPFN & 0.6408 & 0.5329 & 0.6398 & 0.4957 & 0.7532 & 0.6007 & 0.5605 & 0.5572 & 0.7486 & 0.6455 \\

\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6999 & 0.7822 & 0.6023 & 0.7595 & 0.7943 & 0.5340 & 0.7082 & 0.7853 & 0.8398 & 0.6483 \\
XGBoost & 0.6757 & 0.7824 & 0.5871 & 0.6454 & 0.7275 & 0.5379 & 0.6103 & 0.7383 & 0.8171 & 0.6286 \\
XGBoost-Tuned & 0.7007 & 0.7763 & 0.5982 & 0.6449 & 0.6503 & 0.5285 & 0.5930 & 0.7344 & 0.8384 & 0.6177 \\
AutoGluon-Medium & 0.6932 & 0.7268 & 0.5604 & 0.5954 & 0.6289 & 0.5225 & 0.5588 & 0.6899 & 0.8341 & 0.6085 \\
AutoGluon-Best & 0.6341 & 0.7500 & 0.5918 & 0.7296 & 0.7060 & 0.5275 & 0.5901 & 0.7408 & 0.8357 & 0.6300 \\
Mitra & 0.7125 & 0.7936 & 0.5953 & 0.7794 & 0.7815 & 0.5273 & 0.7268 & 0.7766 & 0.8401 & 0.6636 \\
TabPFNv2 & 0.6966 & 0.7907 & 0.6310 & 0.7569 & 0.7356 & 0.5488 & 0.7091 & 0.8018 & 0.8426 & 0.6680 \\
TabPFNv2.5 & 0.6945 & 0.7924 & 0.6284 & 0.7569 & 0.7507 & 0.5519 & 0.7034 & 0.8179 & 0.8455 & 0.6658 \\
TabPFNv2.5-1estimator & 0.6985 & 0.7840 & 0.6184 & 0.7404 & 0.7425 & 0.5595 & 0.7030 & 0.8006 & 0.8411 & 0.6601 \\
TabICLv1 & 0.7019 & 0.7866 & 0.6174 & 0.7882 & 0.8105 & 0.5426 & 0.7079 & 0.8134 & 0.8434 & 0.6692 \\
TabICLv1.1 & 0.7088 & 0.7936 & 0.6301 & 0.7974 & 0.7990 & 0.5440 & 0.7083 & 0.7986 & 0.8437 & 0.6661 \\
TabICLv1.1-1estimator & 0.7057 & 0.7916 & 0.6173 & 0.7927 & 0.7982 & 0.5311 & 0.6958 & 0.8072 & 0.8395 & 0.6562 \\
LimiX2m & 0.6946 & 0.7950 & 0.6214 & 0.7267 & 0.7789 & 0.5638 & 0.7087 & 0.8101 & 0.8419 & 0.6655 \\
LimiX16m & 0.6839 & 0.7827 & 0.6058 & 0.7864 & 0.7535 & 0.5624 & 0.7000 & 0.7895 & 0.8461 & 0.6625 \\
LimiX16m-1estimator & 0.6765 & 0.7812 & 0.5993 & 0.7606 & 0.7487 & 0.5642 & 0.6907 & 0.7802 & 0.8439 & 0.6564 \\
RDBPFN\_single\_table & 0.6242 & 0.7653 & 0.5732 & 0.7607 & 0.7385 & 0.5393 & 0.6618 & 0.7902 & 0.8395 & 0.6339 \\
RDBPFN & 0.7000 & 0.8013 & 0.6159 & 0.7464 & 0.7803 & 0.5386 & 0.7127 & 0.7952 & 0.8410 & 0.6688 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6230 & 0.5189 & 0.5826 & 0.5177 & 0.7135 & 0.5812 & 0.5728 & 0.5250 & 0.7709 & 0.6257 \\
XGBoost & 0.5992 & 0.5163 & 0.5697 & 0.5142 & 0.7056 & 0.5792 & 0.5063 & 0.5631 & 0.8075 & 0.6265 \\
XGBoost-Tuned & 0.6050 & 0.5123 & 0.5331 & 0.5095 & 0.7074 & 0.5791 & 0.5326 & 0.5863 & 0.7642 & 0.6429 \\
AutoGluon-Medium & 0.6075 & 0.5246 & 0.5173 & 0.5055 & 0.7274 & 0.5683 & 0.5006 & 0.5868 & 0.7797 & 0.6122 \\
AutoGluon-Best & 0.5936 & 0.5159 & 0.5534 & 0.5205 & 0.7283 & 0.5924 & 0.5196 & 0.5841 & 0.7914 & 0.6487 \\
Mitra & 0.6864 & 0.5353 & 0.6576 & 0.5018 & 0.7639 & 0.6129 & 0.5498 & 0.5812 & 0.7670 & 0.6438 \\
TabPFNv2 & 0.6972 & 0.5324 & 0.6422 & 0.5284 & 0.7691 & 0.6321 & 0.5856 & 0.6047 & 0.8209 & 0.6797 \\
TabPFNv2.5 & 0.6653 & 0.5356 & 0.6292 & 0.5275 & 0.7727 & 0.6310 & 0.6131 & 0.5585 & 0.8191 & 0.6732 \\
TabPFNv2.5-1estimator & 0.6655 & 0.5274 & 0.6193 & 0.5259 & 0.7697 & 0.6275 & 0.5691 & 0.5760 & 0.8047 & 0.6504 \\
TabICLv1 & 0.7000 & 0.5175 & 0.6341 & 0.5107 & 0.7727 & 0.6212 & 0.6051 & 0.5764 & 0.8145 & 0.5825 \\
TabICLv1.1 & 0.6981 & 0.5147 & 0.5790 & 0.5197 & 0.7701 & 0.6119 & 0.5879 & 0.5910 & 0.7871 & 0.6304 \\
TabICLv1.1-1estimator & 0.7119 & 0.5082 & 0.5536 & 0.5152 & 0.7710 & 0.6040 & 0.5834 & 0.5700 & 0.7326 & 0.6507 \\
LimiX2m & 0.6990 & 0.5184 & 0.6441 & 0.5252 & 0.7681 & 0.6263 & 0.5453 & 0.5899 & 0.7948 & 0.6304 \\
LimiX16m & 0.6416 & 0.5179 & 0.6536 & 0.5280 & 0.7700 & 0.6338 & 0.5351 & 0.5965 & 0.7817 & 0.6239 \\
LimiX16m-1estimator & 0.6293 & 0.5168 & 0.6577 & 0.5267 & 0.7645 & 0.6331 & 0.5248 & 0.6029 & 0.7800 & 0.6268 \\
RDBPFN\_single\_table & 0.7134 & 0.5073 & 0.6595 & 0.5103 & 0.6624 & 0.5681 & 0.5712 & 0.5900 & 0.7443 & 0.5827 \\
RDBPFN & 0.6604 & 0.5264 & 0.6566 & 0.5290 & 0.7570 & 0.6103 & 0.5968 & 0.6247 & 0.8073 & 0.6629 \\

\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6941 & 0.7765 & 0.5787 & 0.7849 & 0.8279 & 0.5442 & 0.7063 & 0.7846 & 0.8364 & 0.6613 \\
XGBoost & 0.6728 & 0.7907 & 0.5696 & 0.7609 & 0.7819 & 0.5547 & 0.6717 & 0.7638 & 0.8310 & 0.6518 \\
XGBoost-Tuned & 0.6877 & 0.7931 & 0.5962 & 0.7867 & 0.7275 & 0.5517 & 0.6497 & 0.7624 & 0.8375 & 0.6508 \\
AutoGluon-Medium & 0.6797 & 0.7898 & 0.5873 & 0.7046 & 0.7131 & 0.5542 & 0.5962 & 0.7517 & 0.8424 & 0.6394 \\
AutoGluon-Best & 0.6765 & 0.7929 & 0.5720 & 0.7888 & 0.7443 & 0.5643 & 0.6674 & 0.7867 & 0.8438 & 0.6571 \\
Mitra & 0.7075 & 0.8147 & 0.6337 & 0.8193 & 0.8337 & 0.5373 & 0.7148 & 0.8154 & 0.8463 & 0.6854 \\
TabPFNv2 & 0.7113 & 0.7995 & 0.6466 & 0.7624 & 0.8153 & 0.5883 & 0.7510 & 0.8238 & 0.8473 & 0.6967 \\
TabPFNv2.5 & 0.7135 & 0.8056 & 0.6468 & 0.7916 & 0.8254 & 0.5913 & 0.7447 & 0.8422 & 0.8496 & 0.6966 \\
TabPFNv2.5-1estimator & 0.7173 & 0.8038 & 0.6426 & 0.7630 & 0.8095 & 0.5677 & 0.7299 & 0.8306 & 0.8472 & 0.6867 \\
TabICLv1 & 0.7107 & 0.7982 & 0.6318 & 0.8161 & 0.8412 & 0.5842 & 0.7232 & 0.8270 & 0.8502 & 0.6904 \\
TabICLv1.1 & 0.7137 & 0.8056 & 0.6473 & 0.8181 & 0.8438 & 0.5667 & 0.7157 & 0.8054 & 0.8438 & 0.6868 \\
TabICLv1.1-1estimator & 0.7155 & 0.8044 & 0.6386 & 0.8095 & 0.8423 & 0.5500 & 0.7084 & 0.8130 & 0.8466 & 0.6805 \\
LimiX2m & 0.7004 & 0.8098 & 0.6337 & 0.7925 & 0.8295 & 0.5972 & 0.7298 & 0.8297 & 0.8421 & 0.6898 \\
LimiX16m & 0.6960 & 0.7955 & 0.6327 & 0.7909 & 0.8197 & 0.5864 & 0.7240 & 0.8232 & 0.8453 & 0.6840 \\
LimiX16m-1estimator & 0.6799 & 0.7853 & 0.6082 & 0.7691 & 0.8167 & 0.5879 & 0.6974 & 0.8159 & 0.8418 & 0.6771 \\
RDBPFN\_single\_table & 0.6126 & 0.8079 & 0.5980 & 0.7567 & 0.7614 & 0.5858 & 0.7203 & 0.8285 & 0.8442 & 0.6645 \\
RDBPFN & 0.7171 & 0.8090 & 0.6279 & 0.7864 & 0.8255 & 0.5844 & 0.7418 & 0.8233 & 0.8436 & 0.6942 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule

\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6392 & 0.5277 & 0.6084 & 0.5174 & 0.7292 & 0.6064 & 0.6129 & 0.5016 & 0.7821 & 0.6919 \\
XGBoost & 0.6219 & 0.5289 & 0.6143 & 0.5105 & 0.7289 & 0.5978 & 0.5707 & 0.5799 & 0.8100 & 0.6939 \\
XGBoost-Tuned & 0.6408 & 0.5215 & 0.5756 & 0.5079 & 0.7297 & 0.6116 & 0.5785 & 0.6057 & 0.7848 & 0.7089 \\
AutoGluon-Medium & 0.6479 & 0.5280 & 0.5475 & 0.5223 & 0.7278 & 0.6073 & 0.5666 & 0.5852 & 0.7750 & 0.6731 \\
AutoGluon-Best & 0.6976 & 0.5292 & 0.5616 & 0.5210 & 0.7500 & 0.6144 & 0.5435 & 0.5748 & 0.8046 & 0.7024 \\
Mitra & 0.7106 & 0.5467 & 0.6717 & 0.5056 & 0.7833 & 0.6405 & 0.5941 & 0.6005 & 0.7846 & 0.6980 \\
TabPFNv2 & 0.7220 & 0.5457 & 0.6356 & 0.5257 & 0.7814 & 0.6440 & 0.6130 & 0.6234 & 0.8286 & 0.7125 \\
TabPFNv2.5 & 0.6772 & 0.5503 & 0.6109 & 0.5302 & 0.7841 & 0.6402 & 0.6256 & 0.5702 & 0.8265 & 0.7113 \\
TabPFNv2.5-1estimator & 0.6471 & 0.5478 & 0.6138 & 0.5123 & 0.7789 & 0.6369 & 0.6081 & 0.5954 & 0.8201 & 0.7037 \\
TabICLv1 & 0.7160 & 0.5487 & 0.6539 & 0.5114 & 0.7775 & 0.6441 & 0.6264 & 0.6137 & 0.8163 & 0.6392 \\
TabICLv1.1 & 0.7213 & 0.5446 & 0.5995 & 0.5152 & 0.7767 & 0.6463 & 0.6123 & 0.6169 & 0.7953 & 0.6741 \\
TabICLv1.1-1estimator & 0.7306 & 0.5384 & 0.5544 & 0.5107 & 0.7788 & 0.6420 & 0.6077 & 0.6037 & 0.7458 & 0.6627 \\
LimiX2m & 0.7213 & 0.5508 & 0.6638 & 0.5251 & 0.7731 & 0.6405 & 0.6029 & 0.6068 & 0.8121 & 0.6920 \\
LimiX16m & 0.6499 & 0.5484 & 0.6845 & 0.5279 & 0.7779 & 0.6380 & 0.6040 & 0.6162 & 0.8079 & 0.6901 \\
LimiX16m-1estimator & 0.6467 & 0.5355 & 0.6747 & 0.5259 & 0.7700 & 0.6410 & 0.5937 & 0.6242 & 0.8085 & 0.6883 \\
RDBPFN\_single\_table & 0.7378 & 0.5300 & 0.6516 & 0.4719 & 0.6667 & 0.6070 & 0.6221 & 0.6142 & 0.7565 & 0.6572 \\
RDBPFN & 0.7040 & 0.5536 & 0.6735 & 0.5256 & 0.7758 & 0.6445 & 0.6113 & 0.6253 & 0.8207 & 0.7276 \\

\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6916 & 0.7661 & 0.6017 & 0.7687 & 0.8149 & 0.5599 & 0.7169 & 0.7922 & 0.8448 & 0.6723 \\
XGBoost & 0.6883 & 0.7866 & 0.5907 & 0.7579 & 0.7910 & 0.5781 & 0.7070 & 0.7757 & 0.8445 & 0.6725 \\
XGBoost-Tuned & 0.6902 & 0.7877 & 0.6022 & 0.7804 & 0.7759 & 0.5769 & 0.6888 & 0.7860 & 0.8508 & 0.6739 \\
AutoGluon-Medium & 0.7057 & 0.7698 & 0.6043 & 0.7465 & 0.7649 & 0.5654 & 0.6522 & 0.7800 & 0.8483 & 0.6641 \\
AutoGluon-Best & 0.6556 & 0.7659 & 0.6066 & 0.6982 & 0.7222 & 0.5800 & 0.6419 & 0.8365 & 0.8484 & 0.6660 \\
Mitra & 0.7138 & 0.8040 & 0.6650 & 0.8202 & 0.8356 & 0.5255 & 0.7529 & 0.8180 & 0.8502 & 0.7011 \\
TabPFNv2 & 0.7190 & 0.8001 & 0.6659 & 0.7546 & 0.8273 & 0.6011 & 0.7766 & 0.8436 & 0.8570 & 0.7093 \\
TabPFNv2.5 & 0.7151 & 0.7994 & 0.6662 & 0.7684 & 0.8315 & 0.6013 & 0.7647 & 0.8514 & 0.8576 & 0.7043 \\
TabPFNv2.5-1estimator & 0.7115 & 0.7950 & 0.6630 & 0.7503 & 0.8236 & 0.5977 & 0.7500 & 0.8461 & 0.8558 & 0.6977 \\
TabICLv1 & 0.7126 & 0.7933 & 0.6535 & 0.8187 & 0.8323 & 0.5984 & 0.7383 & 0.8312 & 0.8546 & 0.7042 \\
TabICLv1.1 & 0.7176 & 0.7887 & 0.6600 & 0.8202 & 0.8296 & 0.5926 & 0.7388 & 0.8115 & 0.8536 & 0.7008 \\
TabICLv1.1-1estimator & 0.7180 & 0.7832 & 0.6568 & 0.8054 & 0.8257 & 0.5717 & 0.7312 & 0.8203 & 0.8524 & 0.6916 \\
LimiX2m & 0.7156 & 0.7968 & 0.6535 & 0.7993 & 0.8206 & 0.6173 & 0.7463 & 0.8376 & 0.8536 & 0.7068 \\
LimiX16m & 0.7110 & 0.7977 & 0.6479 & 0.7780 & 0.8180 & 0.5843 & 0.7419 & 0.8356 & 0.8546 & 0.7007 \\
LimiX16m-1estimator & 0.7093 & 0.7903 & 0.6231 & 0.7527 & 0.8185 & 0.5775 & 0.7387 & 0.8292 & 0.8524 & 0.6947 \\
RDBPFN\_single\_table & 0.6640 & 0.7937 & 0.6393 & 0.8181 & 0.7985 & 0.5961 & 0.7453 & 0.8465 & 0.8322 & 0.6868 \\
RDBPFN & 0.7219 & 0.8023 & 0.6536 & 0.7816 & 0.8246 & 0.5986 & 0.7554 & 0.8444 & 0.8496 & 0.7102 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule

\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6360 & 0.5289 & 0.6125 & 0.5183 & 0.7425 & 0.6124 & 0.5973 & 0.5169 & 0.7913 & 0.6807 \\
XGBoost & 0.6200 & 0.5319 & 0.6198 & 0.5127 & 0.7410 & 0.5969 & 0.5409 & 0.5932 & 0.8174 & 0.6947 \\
XGBoost-Tuned & 0.6405 & 0.5307 & 0.6371 & 0.5179 & 0.7448 & 0.6065 & 0.5930 & 0.6167 & 0.8209 & 0.7277 \\
AutoGluon-Medium & 0.6749 & 0.5299 & 0.5953 & 0.5208 & 0.7537 & 0.5952 & 0.5373 & 0.5974 & 0.8101 & 0.7075 \\
AutoGluon-Best & 0.7000 & 0.5352 & 0.5627 & 0.5272 & 0.7709 & 0.5989 & 0.5187 & 0.6096 & 0.8080 & 0.7075 \\
Mitra & 0.7009 & 0.5618 & 0.6959 & 0.5020 & 0.7882 & 0.6417 & 0.5627 & 0.6395 & 0.8059 & 0.7159 \\
TabPFNv2 & 0.7219 & 0.5529 & 0.7057 & 0.5379 & 0.7975 & 0.6481 & 0.6290 & 0.6417 & 0.8299 & 0.7185 \\
TabPFNv2.5 & 0.6693 & 0.5549 & 0.6638 & 0.5383 & 0.7961 & 0.6447 & 0.6326 & 0.6173 & 0.8318 & 0.7313 \\
TabPFNv2.5-1estimator & 0.6380 & 0.5532 & 0.6631 & 0.5233 & 0.7898 & 0.6439 & 0.6113 & 0.6220 & 0.8301 & 0.7200 \\
TabICLv1 & 0.7239 & 0.5547 & 0.6769 & 0.5210 & 0.7870 & 0.6492 & 0.6189 & 0.6377 & 0.8216 & 0.6818 \\
TabICLv1.1 & 0.7278 & 0.5494 & 0.6326 & 0.5256 & 0.7892 & 0.6482 & 0.6176 & 0.6441 & 0.8085 & 0.7004 \\
TabICLv1.1-1estimator & 0.7399 & 0.5446 & 0.6042 & 0.5186 & 0.7883 & 0.6464 & 0.6130 & 0.6395 & 0.7521 & 0.6806 \\
LimiX2m & 0.7117 & 0.5534 & 0.7034 & 0.5357 & 0.7845 & 0.6430 & 0.6159 & 0.6395 & 0.8249 & 0.6930 \\
LimiX16m & 0.6496 & 0.5582 & 0.7116 & 0.5373 & 0.7894 & 0.6394 & 0.6141 & 0.6461 & 0.8213 & 0.7176 \\
LimiX16m-1estimator & 0.6487 & 0.5550 & 0.6894 & 0.5335 & 0.7860 & 0.6428 & 0.5931 & 0.6478 & 0.8212 & 0.7135 \\
RDBPFN\_single\_table & 0.7455 & 0.5388 & 0.6639 & 0.4760 & 0.6660 & 0.6115 & 0.6200 & 0.6364 & 0.7601 & 0.6738 \\
RDBPFN & 0.7179 & 0.5599 & 0.7004 & 0.5352 & 0.7821 & 0.6479 & 0.6266 & 0.6546 & 0.8273 & 0.7533 \\

\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6779 & 0.7689 & 0.6227 & 0.7801 & 0.8240 & 0.5715 & 0.7454 & 0.7952 & 0.8375 & 0.6768 \\
XGBoost & 0.6948 & 0.7791 & 0.6050 & 0.7566 & 0.8172 & 0.5885 & 0.7269 & 0.7937 & 0.8460 & 0.6777 \\
XGBoost-Tuned & 0.7035 & 0.7554 & 0.6025 & 0.7941 & 0.8025 & 0.5919 & 0.7392 & 0.8160 & 0.8499 & 0.6890 \\
AutoGluon-Medium & 0.6874 & 0.7684 & 0.6368 & 0.7640 & 0.7501 & 0.5748 & 0.6864 & 0.8100 & 0.8454 & 0.6761 \\
AutoGluon-Best & 0.7007 & 0.7805 & 0.6368 & 0.7664 & 0.7751 & 0.5943 & 0.6374 & 0.8401 & 0.8428 & 0.6788 \\
Mitra & 0.7113 & 0.8274 & 0.6673 & 0.8235 & 0.8575 & 0.5624 & 0.7733 & 0.8334 & 0.8538 & 0.7118 \\
TabPFNv2 & 0.7142 & 0.7962 & 0.6685 & 0.8157 & 0.8568 & 0.6045 & 0.7981 & 0.8538 & 0.8606 & 0.7238 \\
TabPFNv2.5 & 0.7165 & 0.8042 & 0.6683 & 0.8208 & 0.8534 & 0.6258 & 0.7912 & 0.8588 & 0.8609 & 0.7200 \\
TabPFNv2.5-1estimator & 0.7200 & 0.7927 & 0.6652 & 0.7860 & 0.8466 & 0.6232 & 0.7792 & 0.8532 & 0.8608 & 0.7117 \\
TabICLv1 & 0.7157 & 0.8082 & 0.6666 & 0.8291 & 0.8626 & 0.6198 & 0.7580 & 0.8441 & 0.8557 & 0.7175 \\
TabICLv1.1 & 0.7174 & 0.8059 & 0.6660 & 0.8297 & 0.8539 & 0.6080 & 0.7653 & 0.8197 & 0.8576 & 0.7140 \\
TabICLv1.1-1estimator & 0.7155 & 0.7765 & 0.6642 & 0.8205 & 0.8517 & 0.5843 & 0.7533 & 0.8237 & 0.8572 & 0.7039 \\
LimiX2m & 0.7122 & 0.8021 & 0.6627 & 0.8148 & 0.8528 & 0.6260 & 0.7735 & 0.8493 & 0.8570 & 0.7187 \\
LimiX16m & 0.7154 & 0.8072 & 0.6607 & 0.8021 & 0.8429 & 0.6102 & 0.7738 & 0.8448 & 0.8610 & 0.7159 \\
LimiX16m-1estimator & 0.7114 & 0.8070 & 0.6456 & 0.7820 & 0.8299 & 0.6050 & 0.7720 & 0.8439 & 0.8586 & 0.7098 \\
RDBPFN\_single\_table & 0.7086 & 0.7997 & 0.6523 & 0.8228 & 0.8086 & 0.5963 & 0.7700 & 0.8498 & 0.8303 & 0.6963 \\
RDBPFN & 0.7188 & 0.8115 & 0.6648 & 0.8126 & 0.8655 & 0.6159 & 0.7708 & 0.8477 & 0.8527 & 0.7245 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc cc}
\toprule

\multicolumn{13}{c}{\textbf{Part 1: First 12 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Bioresponse} & \textbf{Diabetes130us} & \textbf{Higgs} & \textbf{Magictelescope} & \textbf{Miniboone} & \textbf{Albert} & \textbf{Bank} & \textbf{California} & \textbf{Compas} & \textbf{Covertype} & \textbf{Covertype} & \textbf{Credit} \\
& & & & & & & \textbf{Marketing} & & \textbf{Two Years} & & \textbf{(v2)} & \\
\midrule
Random Forest & 0.8256 & 0.5861 & 0.7307 & 0.9107 & 0.9620 & 0.6899 & 0.8579 & 0.9318 & 0.6547 & 0.8579 & 0.8222 & 0.8386 \\
XGBoost & 0.8300 & 0.5666 & 0.7329 & 0.9046 & 0.9703 & 0.6647 & 0.8432 & 0.9397 & 0.6470 & 0.8480 & 0.8147 & 0.8148 \\
AutoGluon & 0.8146 & 0.6159 & 0.7208 & 0.9078 & 0.9650 & 0.6845 & 0.8582 & 0.9355 & 0.7210 & 0.8459 & 0.8104 & 0.8455 \\
Mitra & 0.8083 & 0.6341 & 0.7525 & 0.9250 & 0.9735 & 0.6969 & 0.8708 & 0.9475 & 0.7302 & 0.8456 & 0.8252 & 0.8518 \\
TabPFNv2 & 0.8210 & 0.6366 & 0.7627 & 0.9263 & 0.9761 & 0.7026 & 0.8701 & 0.9567 & 0.7297 & 0.8684 & 0.8427 & 0.8511 \\
TabPFNv2.5 & 0.8367 & 0.6356 & 0.7644 & 0.9307 & 0.9779 & 0.7011 & 0.8687 & 0.9530 & 0.7291 & 0.8739 & 0.8426 & 0.8511 \\
TabPFNv2.5-1estimator & 0.8247 & 0.6331 & 0.7574 & 0.9305 & 0.9763 & 0.6942 & 0.8673 & 0.9487 & 0.7317 & 0.8676 & 0.8351 & 0.8537 \\
TabICLv1 & 0.8362 & 0.6335 & 0.7548 & 0.9290 & 0.9759 & 0.7011 & 0.8673 & 0.9459 & 0.7284 & 0.8652 & 0.8347 & 0.8514 \\
TabICLv1.1 & 0.8372 & 0.6344 & 0.7619 & 0.9274 & 0.9777 & 0.7023 & 0.8661 & 0.9480 & 0.7259 & 0.8717 & 0.8430 & 0.8507 \\
TabICLv1.1-1estimator & 0.8160 & 0.6351 & 0.7512 & 0.9269 & 0.9761 & 0.6959 & 0.8687 & 0.9466 & 0.7257 & 0.8678 & 0.8370 & 0.8522 \\
LimiX2m & 0.8374 & 0.6351 & 0.7600 & 0.9261 & 0.9742 & 0.6971 & 0.8745 & 0.9573 & 0.7306 & 0.8762 & 0.8438 & 0.8492 \\
LimiX16m & 0.8393 & 0.6313 & 0.7639 & 0.9313 & 0.9773 & 0.6980 & 0.8740 & 0.9580 & 0.7313 & 0.8829 & 0.8468 & 0.8533 \\
LimiX16m-1estimator & 0.8364 & 0.6292 & 0.7564 & 0.9250 & 0.9753 & 0.6896 & 0.8674 & 0.9555 & 0.7290 & 0.8796 & 0.8360 & 0.8496 \\
RDBPFN\_single\_table & 0.7582 & 0.6317 & 0.7348 & 0.9100 & 0.9647 & 0.6935 & 0.8675 & 0.9248 & 0.7205 & 0.8225 & 0.8185 & 0.8337 \\
RDBPFN & 0.8107 & 0.6277 & 0.7469 & 0.9125 & 0.9605 & 0.6979 & 0.8683 & 0.9358 & 0.7269 & 0.8498 & 0.8259 & 0.8454 \\

\midrule\midrule
\multicolumn{13}{c}{\textbf{Part 2: Remaining 11 Datasets and Average}} \\
\midrule

\textbf{Model} & \textbf{Default of Credit} & \textbf{Default of Credit} & \textbf{Electricity} & \textbf{Electricity} & \textbf{Eye} & \textbf{Eye} & \textbf{Heloc} & \textbf{House} & \textbf{Jannis} & \textbf{Pol} & \textbf{Road} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Card Clients} & \textbf{Card Clients (Cat)} & & \textbf{(Cat)} & \textbf{Movements} & \textbf{Movements (Cat)} & & \textbf{16h} & & & \textbf{Safety} & \\
\midrule
Random Forest & 0.7578 & 0.7527 & 0.8789 & 0.8700 & 0.6046 & 0.6025 & 0.7783 & 0.9342 & 0.8152 & 0.9941 & 0.7999 & 0.8024 \\
XGBoost & 0.7388 & 0.7323 & 0.8850 & 0.8713 & 0.6011 & 0.5935 & 0.7613 & 0.9371 & 0.8152 & 0.9949 & 0.7897 & 0.7955 \\
AutoGluon & 0.7593 & 0.7607 & 0.8709 & 0.8659 & 0.5948 & 0.5832 & 0.7697 & 0.9318 & 0.8019 & 0.9943 & 0.7851 & 0.8019 \\
Mitra & 0.7686 & 0.7692 & 0.8767 & 0.8718 & 0.5944 & 0.5905 & 0.7862 & 0.9460 & 0.8272 & 0.9945 & 0.8035 & 0.8126 \\
TabPFNv2 & 0.7731 & 0.7734 & 0.8928 & 0.8824 & 0.6205 & 0.6176 & 0.7939 & 0.9471 & 0.8325 & 0.9976 & 0.8364 & 0.8222 \\
TabPFNv2.5 & 0.7730 & 0.7739 & 0.8731 & 0.8683 & 0.6223 & 0.6179 & 0.7925 & 0.9464 & 0.8352 & 0.9981 & 0.8371 & 0.8219 \\
TabPFNv2.5-1estimator & 0.7734 & 0.7721 & 0.8693 & 0.8617 & 0.6171 & 0.6156 & 0.7864 & 0.9454 & 0.8372 & 0.9974 & 0.8319 & 0.8186 \\
TabICLv1 & 0.7720 & 0.7729 & 0.8676 & 0.8615 & 0.6069 & 0.5983 & 0.7900 & 0.9464 & 0.8212 & 0.9962 & 0.8226 & 0.8165 \\
TabICLv1.1 & 0.7743 & 0.7756 & 0.8768 & 0.8701 & 0.6140 & 0.6018 & 0.7900 & 0.9473 & 0.8305 & 0.9951 & 0.8193 & 0.8192 \\
TabICLv1.1-1estimator & 0.7744 & 0.7757 & 0.8737 & 0.8672 & 0.6146 & 0.6083 & 0.7865 & 0.9466 & 0.8310 & 0.9953 & 0.8128 & 0.8168 \\
LimiX2m & 0.7755 & 0.7749 & 0.8960 & 0.8838 & 0.6369 & 0.6264 & 0.7911 & 0.9470 & 0.8378 & 0.9971 & 0.8263 & 0.8241 \\
LimiX16m & 0.7731 & 0.7716 & 0.9023 & 0.8945 & 0.6526 & 0.6426 & 0.7882 & 0.9481 & 0.8419 & 0.9975 & 0.8305 & 0.8274 \\
LimiX16m-1estimator & 0.7693 & 0.7665 & 0.9009 & 0.8949 & 0.6228 & 0.6189 & 0.7839 & 0.9446 & 0.8384 & 0.9969 & 0.8214 & 0.8212 \\
RDBPFN\_single\_table & 0.7678 & 0.7688 & 0.8473 & 0.8415 & 0.5781 & 0.5821 & 0.7868 & 0.9402 & 0.8156 & 0.9854 & 0.7987 & 0.7997 \\
RDBPFN & 0.7722 & 0.7704 & 0.8695 & 0.8648 & 0.6050 & 0.5962 & 0.7900 & 0.9423 & 0.8226 & 0.9880 & 0.7974 & 0.8099 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.5394 & 0.3691 & 0.0245 & 0.2002 & 0.7463 & 0.4534 & 0.0205 & 0.1505 & 0.9465 & 0.5481 \\
XGBoost & 0.5306 & 0.3676 & 0.0098 & 0.1943 & 0.7221 & 0.4114 & 0.0151 & 0.1607 & 0.9388 & 0.5372 \\
AutoGluon & 0.5269 & 0.3655 & 0.0098 & 0.1956 & 0.7388 & 0.4162 & 0.0154 & 0.1602 & 0.9401 & 0.5538 \\
Mitra & 0.5259 & 0.3702 & 0.0286 & 0.1973 & 0.7794 & 0.4102 & 0.0206 & 0.1603 & 0.9365 & 0.4980 \\
TabPFNv2.5 & 0.5480 & 0.3730 & 0.0241 & 0.1994 & 0.8155 & 0.5053 & 0.0200 & 0.1497 & 0.9511 & 0.5396 \\
TabICLv1.1 & 0.5618 & 0.3644 & 0.0170 & 0.1942 & 0.7750 & 0.4383 & 0.0192 & 0.1643 & 0.9462 & 0.5332 \\
LimiX16m & 0.5651 & 0.3679 & 0.0235 & 0.1993 & 0.8150 & 0.4789 & 0.0205 & 0.1516 & 0.9483 & 0.5256 \\
RDBPFN & 0.5772 & 0.3745 & 0.0255 & 0.2026 & 0.7986 & 0.4852 & 0.0202 & 0.1554 & 0.9473 & 0.5567 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.4874 & 0.3182 & 0.8696 & 0.9893 & 0.9897 & 0.4244 & 0.0405 & 0.9875 & 0.5981 & 0.5107 \\
XGBoost & 0.4491 & 0.3403 & 0.8408 & 0.9772 & 0.9758 & 0.4336 & 0.0319 & 0.9767 & 0.5905 & 0.5002 \\
AutoGluon & 0.4375 & 0.3196 & 0.8548 & 0.9791 & 0.9748 & 0.4192 & 0.0256 & 0.9790 & 0.5948 & 0.5004 \\
Mitra & 0.4667 & 0.3595 & 0.8590 & 0.9922 & 0.9918 & 0.4249 & 0.0417 & 0.9882 & 0.5803 & 0.5069 \\
TabPFNv2.5 & 0.4593 & 0.3332 & 0.8755 & 0.9916 & 0.9904 & 0.4504 & 0.0422 & 0.9895 & 0.6049 & 0.5191 \\
TabICLv1.1 & 0.4861 & 0.3127 & 0.8641 & 0.9919 & 0.9913 & 0.4331 & 0.0432 & 0.9875 & 0.5867 & 0.5111 \\
LimiX16m & 0.4738 & 0.3065 & 0.8739 & 0.9924 & 0.9914 & 0.4427 & 0.0442 & 0.9891 & 0.6080 & 0.5167 \\
RDBPFN & 0.4446 & 0.3484 & 0.8725 & 0.9902 & 0.9894 & 0.4552 & 0.0416 & 0.9871 & 0.5906 & 0.5191 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.5418 & 0.3760 & 0.0154 & 0.1935 & 0.7807 & 0.4642 & 0.0181 & 0.1503 & 0.9497 & 0.5305 \\
XGBoost & 0.5149 & 0.3744 & 0.0104 & 0.1935 & 0.7291 & 0.4375 & 0.0155 & 0.1733 & 0.9363 & 0.5356 \\
AutoGluon & 0.5478 & 0.3690 & 0.0098 & 0.2008 & 0.7596 & 0.4676 & 0.0154 & 0.1733 & 0.9497 & 0.5424 \\
Mitra & 0.5760 & 0.3821 & 0.0342 & 0.1917 & 0.8114 & 0.4759 & 0.0189 & 0.1760 & 0.9412 & 0.5401 \\
TabPFNv2.5 & 0.5428 & 0.3833 & 0.0221 & 0.2057 & 0.8453 & 0.5606 & 0.0205 & 0.1619 & 0.9563 & 0.5718 \\
TabICLv1.1 & 0.5837 & 0.3757 & 0.0147 & 0.1986 & 0.8336 & 0.5053 & 0.0184 & 0.1741 & 0.9548 & 0.5174 \\
LimiX16m & 0.5734 & 0.3782 & 0.0223 & 0.2005 & 0.8455 & 0.5498 & 0.0175 & 0.1734 & 0.9520 & 0.5119 \\
RDBPFN & 0.5886 & 0.3841 & 0.0259 & 0.1964 & 0.8422 & 0.5223 & 0.0185 & 0.1758 & 0.9489 & 0.5757 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.4594 & 0.3440 & 0.8683 & 0.9891 & 0.9914 & 0.4446 & 0.0505 & 0.9887 & 0.6131 & 0.5142 \\
XGBoost & 0.4703 & 0.3679 & 0.8645 & 0.9827 & 0.9829 & 0.4412 & 0.0356 & 0.9826 & 0.6072 & 0.5082 \\
AutoGluon & 0.4429 & 0.3305 & 0.8525 & 0.9789 & 0.9804 & 0.4360 & 0.0303 & 0.9795 & 0.6021 & 0.5089 \\
Mitra & 0.4802 & 0.3984 & 0.8605 & 0.9904 & 0.9905 & 0.4323 & 0.0545 & 0.9873 & 0.6001 & 0.5232 \\
TabPFNv2.5 & 0.4446 & 0.3836 & 0.8793 & 0.9888 & 0.9894 & 0.4581 & 0.0583 & 0.9907 & 0.6098 & 0.5302 \\
TabICLv1.1 & 0.4583 & 0.3696 & 0.8796 & 0.9912 & 0.9915 & 0.4503 & 0.0536 & 0.9895 & 0.6117 & 0.5248 \\
LimiX16m & 0.4353 & 0.3722 & 0.8710 & 0.9910 & 0.9896 & 0.4661 & 0.0503 & 0.9891 & 0.6144 & 0.5265 \\
RDBPFN & 0.4629 & 0.3835 & 0.8751 & 0.9885 & 0.9906 & 0.4444 & 0.0606 & 0.9892 & 0.6009 & 0.5302 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.5677 & 0.3745 & 0.0173 & 0.2024 & 0.7893 & 0.4703 & 0.0195 & 0.1668 & 0.9571 & 0.5513 \\
XGBoost & 0.5472 & 0.3694 & 0.0115 & 0.2014 & 0.7816 & 0.4551 & 0.0179 & 0.1879 & 0.9487 & 0.5659 \\
AutoGluon & 0.5612 & 0.3796 & 0.0104 & 0.1994 & 0.8168 & 0.4720 & 0.0158 & 0.1815 & 0.9564 & 0.5286 \\
Mitra & 0.6271 & 0.3860 & 0.0302 & 0.1979 & 0.8478 & 0.5165 & 0.0184 & 0.1845 & 0.9533 & 0.5544 \\
TabPFNv2.5 & 0.6098 & 0.3886 & 0.0294 & 0.2266 & 0.8553 & 0.5590 & 0.0236 & 0.1765 & 0.9646 & 0.5899 \\
TabICLv1.1 & 0.6415 & 0.3692 & 0.0155 & 0.2131 & 0.8549 & 0.5269 & 0.0214 & 0.1890 & 0.9609 & 0.5432 \\
LimiX16m & 0.5953 & 0.3726 & 0.0230 & 0.2226 & 0.8567 & 0.5683 & 0.0180 & 0.1916 & 0.9571 & 0.5498 \\
RDBPFN & 0.6106 & 0.3808 & 0.0269 & 0.2256 & 0.8449 & 0.5255 & 0.0225 & 0.2005 & 0.9609 & 0.5844 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.4445 & 0.3360 & 0.8584 & 0.9903 & 0.9931 & 0.4606 & 0.0542 & 0.9885 & 0.6044 & 0.5182 \\
XGBoost & 0.4440 & 0.3623 & 0.8637 & 0.9901 & 0.9866 & 0.4526 & 0.0414 & 0.9859 & 0.5985 & 0.5164 \\
AutoGluon & 0.4330 & 0.3745 & 0.8622 & 0.9850 & 0.9854 & 0.4600 & 0.0344 & 0.9851 & 0.6180 & 0.5189 \\
Mitra & 0.4575 & 0.4059 & 0.8744 & 0.9923 & 0.9930 & 0.4398 & 0.0510 & 0.9901 & 0.6132 & 0.5333 \\
TabPFNv2.5 & 0.4602 & 0.3684 & 0.8861 & 0.9906 & 0.9931 & 0.4870 & 0.0744 & 0.9919 & 0.6201 & 0.5418 \\
TabICLv1.1 & 0.4653 & 0.3638 & 0.8859 & 0.9921 & 0.9936 & 0.4637 & 0.0537 & 0.9896 & 0.6073 & 0.5342 \\
LimiX16m & 0.4455 & 0.3544 & 0.8817 & 0.9906 & 0.9927 & 0.4834 & 0.0574 & 0.9908 & 0.6119 & 0.5349 \\
RDBPFN & 0.4777 & 0.3794 & 0.8779 & 0.9906 & 0.9927 & 0.4819 & 0.0707 & 0.9907 & 0.6087 & 0.5396 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.5799 & 0.3811 & 0.0190 & 0.2029 & 0.8101 & 0.5081 & 0.0242 & 0.1591 & 0.9591 & 0.6023 \\
XGBoost & 0.5815 & 0.3760 & 0.0137 & 0.2002 & 0.8032 & 0.4917 & 0.0207 & 0.1956 & 0.9583 & 0.6223 \\
AutoGluon & 0.5812 & 0.3817 & 0.0113 & 0.2109 & 0.8180 & 0.5167 & 0.0195 & 0.1848 & 0.9559 & 0.5858 \\
Mitra & 0.6553 & 0.3913 & 0.0304 & 0.1972 & 0.8622 & 0.5713 & 0.0225 & 0.1894 & 0.9574 & 0.6023 \\
TabPFNv2.5 & 0.6214 & 0.4037 & 0.0230 & 0.2296 & 0.8662 & 0.5785 & 0.0272 & 0.1782 & 0.9656 & 0.6354 \\
TabICLv1.1 & 0.6682 & 0.3998 & 0.0198 & 0.2135 & 0.8615 & 0.5821 & 0.0249 & 0.1975 & 0.9628 & 0.5955 \\
LimiX16m & 0.6021 & 0.4014 & 0.0301 & 0.2276 & 0.8634 & 0.5775 & 0.0249 & 0.1970 & 0.9627 & 0.6082 \\
RDBPFN & 0.6519 & 0.4071 & 0.0281 & 0.2224 & 0.8588 & 0.5748 & 0.0257 & 0.2002 & 0.9658 & 0.6467 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.4331 & 0.3123 & 0.8681 & 0.9894 & 0.9922 & 0.4767 & 0.0577 & 0.9891 & 0.6176 & 0.5254 \\
XGBoost & 0.4378 & 0.3561 & 0.8661 & 0.9896 & 0.9899 & 0.4791 & 0.0447 & 0.9874 & 0.6232 & 0.5283 \\
AutoGluon & 0.4670 & 0.3241 & 0.8669 & 0.9876 & 0.9892 & 0.4634 & 0.0411 & 0.9878 & 0.6215 & 0.5271 \\
Mitra & 0.4738 & 0.3877 & 0.8893 & 0.9925 & 0.9932 & 0.4327 & 0.0602 & 0.9901 & 0.6187 & 0.5430 \\
TabPFNv2.5 & 0.4725 & 0.3587 & 0.8928 & 0.9895 & 0.9932 & 0.4986 & 0.0910 & 0.9922 & 0.6420 & 0.5505 \\
TabICLv1.1 & 0.4677 & 0.3364 & 0.8906 & 0.9922 & 0.9926 & 0.4894 & 0.0625 & 0.9897 & 0.6308 & 0.5462 \\
LimiX16m & 0.4609 & 0.3569 & 0.8868 & 0.9895 & 0.9926 & 0.4849 & 0.0712 & 0.9913 & 0.6329 & 0.5454 \\
RDBPFN & 0.4804 & 0.3623 & 0.8874 & 0.9901 & 0.9926 & 0.5004 & 0.0863 & 0.9916 & 0.6174 & 0.5521 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.5817 & 0.3826 & 0.0226 & 0.2012 & 0.8194 & 0.5157 & 0.0222 & 0.1671 & 0.9612 & 0.6042 \\
XGBoost & 0.5921 & 0.3815 & 0.0176 & 0.2050 & 0.8190 & 0.5065 & 0.0217 & 0.1983 & 0.9648 & 0.6444 \\
AutoGluon & 0.6157 & 0.3844 & 0.0140 & 0.2100 & 0.8401 & 0.5072 & 0.0184 & 0.1884 & 0.9630 & 0.6174 \\
Mitra & 0.6510 & 0.4054 & 0.0333 & 0.1969 & 0.8642 & 0.5708 & 0.0193 & 0.2081 & 0.9628 & 0.6241 \\
TabPFNv2.5 & 0.6121 & 0.4063 & 0.0334 & 0.2367 & 0.8743 & 0.5819 & 0.0282 & 0.2006 & 0.9674 & 0.6618 \\
TabICLv1.1 & 0.6783 & 0.4025 & 0.0211 & 0.2263 & 0.8693 & 0.5827 & 0.0251 & 0.2110 & 0.9657 & 0.6118 \\
LimiX16m & 0.6002 & 0.4058 & 0.0308 & 0.2406 & 0.8711 & 0.5778 & 0.0255 & 0.2142 & 0.9645 & 0.6437 \\
RDBPFN & 0.6645 & 0.4106 & 0.0302 & 0.2318 & 0.8621 & 0.5766 & 0.0277 & 0.2173 & 0.9662 & 0.6714 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.4139 & 0.3155 & 0.8728 & 0.9900 & 0.9926 & 0.4842 & 0.0657 & 0.9897 & 0.6099 & 0.5270 \\
XGBoost & 0.4565 & 0.3195 & 0.8658 & 0.9904 & 0.9916 & 0.4992 & 0.0532 & 0.9902 & 0.6197 & 0.5335 \\
AutoGluon & 0.4488 & 0.3192 & 0.8792 & 0.9889 & 0.9884 & 0.4853 & 0.0466 & 0.9900 & 0.6157 & 0.5327 \\
Mitra & 0.4728 & 0.4363 & 0.8902 & 0.9925 & 0.9942 & 0.4558 & 0.0677 & 0.9912 & 0.6239 & 0.5506 \\
TabPFNv2.5 & 0.4691 & 0.3618 & 0.8926 & 0.9922 & 0.9942 & 0.5267 & 0.0931 & 0.9928 & 0.6477 & 0.5565 \\
TabICLv1.1 & 0.4722 & 0.3589 & 0.8920 & 0.9926 & 0.9939 & 0.5028 & 0.0764 & 0.9905 & 0.6379 & 0.5532 \\
LimiX16m & 0.4702 & 0.3584 & 0.8899 & 0.9912 & 0.9939 & 0.5056 & 0.0784 & 0.9921 & 0.6467 & 0.5527 \\
RDBPFN & 0.4801 & 0.3726 & 0.8913 & 0.9918 & 0.9948 & 0.5176 & 0.0911 & 0.9921 & 0.6287 & 0.5589 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
RDBPFN-Finetune & 0.7337 & 0.5561 & 0.7600 & 0.5322 & 0.8054 & 0.6576 & 0.6459 & 0.6598 & 0.8282 & 0.7456 \\
RDBPFN-Cross-RDB-Finetune & 0.7153 & 0.5630 & 0.7193 & 0.5305 & 0.7858 & 0.6455 & 0.6398 & 0.6486 & 0.8182 & 0.7572 \\
TabPFNv2.5-Finetune & 0.7280 & 0.5520 & 0.6887 & 0.5357 & 0.7982 & 0.6475 & 0.5884 & 0.6346 & 0.8228 & 0.6445 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
RDBPFN-Finetune & 0.7229 & 0.7360 & 0.6744 & 0.8449 & 0.8829 & 0.6432 & 0.7959 & 0.8607 & 0.8652 & 0.7342 \\
RDBPFN-Cross-RDB-Finetune & 0.7289 & 0.8317 & 0.6611 & 0.7993 & 0.8564 & 0.6130 & 0.7834 & 0.8494 & 0.8497 & 0.7261 \\
TabPFNv2.5-Finetune & 0.7204 & 0.7975 & 0.6693 & 0.8152 & 0.8522 & 0.6261 & 0.7899 & 0.8559 & 0.8602 & 0.7172 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6532 & 0.5289 & 0.6454 & 0.5207 & 0.7650 & 0.6186 & 0.6036 & 0.5340 & 0.8017 & 0.6963 \\
XGBoost & 0.6383 & 0.5341 & 0.6494 & 0.5118 & 0.7624 & 0.6006 & 0.5563 & 0.6058 & 0.8233 & 0.6947 \\
AutoGluon & 0.6850 & 0.5324 & 0.6058 & 0.5274 & 0.7658 & 0.6269 & 0.5417 & 0.6115 & 0.8082 & 0.7020 \\
Mitra & 0.7118 & 0.5571 & 0.7205 & 0.5123 & 0.7943 & 0.6495 & 0.5604 & 0.6436 & 0.8116 & 0.7304 \\
TabPFNv2.5 & 0.6676 & 0.5500 & 0.6816 & 0.5322 & 0.8043 & 0.6534 & 0.6386 & 0.6323 & 0.8407 & 0.7389 \\
TabICLv1.1 & 0.7335 & 0.5472 & 0.6851 & 0.5252 & 0.7978 & 0.6572 & 0.6296 & 0.6538 & 0.8186 & 0.7135 \\
LimiX16m & 0.6763 & 0.5591 & 0.7185 & 0.5322 & 0.7980 & 0.6431 & 0.6287 & 0.6524 & 0.8288 & 0.7241 \\
RDBPFN & 0.7147 & 0.5563 & 0.7215 & 0.5278 & 0.7882 & 0.6454 & 0.6369 & 0.6536 & 0.8329 & 0.7474 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6756 & 0.7642 & 0.6279 & 0.8062 & 0.8572 & 0.5999 & 0.7606 & 0.8078 & 0.8458 & 0.6901 \\
XGBoost & 0.6794 & 0.7963 & 0.6205 & 0.7843 & 0.8469 & 0.6096 & 0.7551 & 0.7948 & 0.8502 & 0.6902 \\
AutoGluon & 0.7008 & 0.7900 & 0.6460 & 0.7770 & 0.8214 & 0.6261 & 0.7147 & 0.8132 & 0.8560 & 0.6922 \\
Mitra & 0.7144 & 0.8255 & 0.6683 & 0.8430 & 0.8736 & 0.5986 & 0.7873 & 0.8341 & 0.8538 & 0.7205 \\
TabPFNv2.5 & 0.7142 & 0.7995 & 0.6737 & 0.8376 & 0.8707 & 0.6428 & 0.8066 & 0.8580 & 0.8631 & 0.7266 \\
TabICLv1.1 & 0.7143 & 0.8021 & 0.6693 & 0.8435 & 0.8707 & 0.6320 & 0.7845 & 0.8210 & 0.8606 & 0.7242 \\
LimiX16m & 0.7103 & 0.7988 & 0.6682 & 0.8189 & 0.8646 & 0.6430 & 0.7887 & 0.8483 & 0.8628 & 0.7245 \\
RDBPFN & 0.7258 & 0.8045 & 0.6682 & 0.8283 & 0.8762 & 0.6335 & 0.7696 & 0.8543 & 0.8546 & 0.7284 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6620 & 0.5378 & 0.6826 & 0.5207 & 0.7737 & 0.6207 & 0.6131 & 0.5362 & 0.8026 & 0.6809 \\
XGBoost & 0.6529 & 0.5424 & 0.6715 & 0.5111 & 0.7711 & 0.6040 & 0.5571 & 0.6153 & 0.8222 & 0.6675 \\
AutoGluon & 0.6968 & 0.5446 & 0.6488 & 0.5213 & 0.7797 & 0.6258 & 0.5523 & 0.6056 & 0.8240 & 0.7371 \\
Mitra & 0.7146 & 0.5618 & 0.7448 & 0.5184 & 0.7959 & 0.6415 & 0.5578 & 0.6496 & 0.8126 & 0.7119 \\
TabPFNv2.5 & 0.6796 & 0.5559 & 0.7138 & 0.5296 & 0.8097 & 0.6537 & 0.6448 & 0.6202 & 0.8397 & 0.7477 \\
TabICLv1.1 & 0.7383 & 0.5523 & 0.7148 & 0.5255 & 0.8028 & 0.6582 & 0.6389 & 0.6566 & 0.8204 & 0.7277 \\
LimiX16m & 0.6866 & 0.5682 & 0.7436 & 0.5316 & 0.8034 & 0.6408 & 0.6432 & 0.6528 & 0.8343 & 0.7305 \\
RDBPFN & 0.7271 & 0.5584 & 0.7349 & 0.5250 & 0.7955 & 0.6538 & 0.6445 & 0.6562 & 0.8328 & 0.7471 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6416 & 0.7642 & 0.6390 & 0.7967 & 0.8398 & 0.6065 & 0.7763 & 0.8150 & 0.8478 & 0.6925 \\
XGBoost & 0.6653 & 0.7963 & 0.6229 & 0.7905 & 0.8477 & 0.6250 & 0.7750 & 0.8075 & 0.8500 & 0.6945 \\
AutoGluon & 0.6787 & 0.7900 & 0.6477 & 0.7736 & 0.8356 & 0.6249 & 0.7516 & 0.8213 & 0.8561 & 0.7008 \\
Mitra & 0.7184 & 0.8243 & 0.6743 & 0.8425 & 0.8738 & 0.6245 & 0.7959 & 0.8406 & 0.8545 & 0.7241 \\
TabPFNv2.5 & 0.7139 & 0.7995 & 0.6768 & 0.8429 & 0.8693 & 0.6490 & 0.8119 & 0.8617 & 0.8634 & 0.7307 \\
TabICLv1.1 & 0.7119 & 0.8021 & 0.6751 & 0.8417 & 0.8740 & 0.6378 & 0.7880 & 0.8298 & 0.8615 & 0.7293 \\
LimiX16m & 0.7072 & 0.7988 & 0.6751 & 0.8179 & 0.8547 & 0.6580 & 0.7990 & 0.8527 & 0.8635 & 0.7296 \\
RDBPFN & 0.7248 & 0.8045 & 0.6730 & 0.8386 & 0.8790 & 0.6383 & 0.7707 & 0.8549 & 0.8532 & 0.7322 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Model} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Random Forest & 0.6629 & 0.5401 & 0.6918 & 0.5167 & 0.7783 & 0.6240 & 0.6157 & 0.5362 & 0.8027 & 0.6809 \\
XGBoost & 0.6577 & 0.5412 & 0.6853 & 0.5123 & 0.7739 & 0.6131 & 0.5519 & 0.6199 & 0.8165 & 0.6675 \\
AutoGluon & 0.7134 & 0.5448 & 0.6515 & 0.5205 & 0.7952 & 0.6348 & 0.5703 & 0.6353 & 0.8179 & 0.7358 \\
TabPFNv2.5 & 0.6856 & 0.5593 & 0.7127 & 0.5296 & 0.8144 & 0.6624 & 0.6489 & 0.6061 & 0.8404 & 0.7477 \\
TabICLv1.1 & 0.7421 & 0.5559 & 0.7283 & 0.5264 & 0.8068 & 0.6636 & 0.6471 & 0.6594 & 0.8224 & 0.7277 \\
RDBPFN & 0.7338 & 0.5591 & 0.7527 & 0.5259 & 0.7959 & 0.6592 & 0.6446 & 0.6582 & 0.8343 & 0.7471 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Model} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Random Forest & 0.6298 & 0.7642 & 0.6301 & 0.8089 & 0.8376 & 0.6359 & 0.7844 & 0.7982 & 0.8457 & 0.6939 \\
XGBoost & 0.6646 & 0.7963 & 0.6087 & 0.8027 & 0.8577 & 0.6484 & 0.7869 & 0.8018 & 0.8529 & 0.6979 \\
AutoGluon & 0.6704 & 0.7900 & 0.6445 & 0.8162 & 0.8553 & 0.6503 & 0.7962 & 0.8354 & 0.8602 & 0.7125 \\
TabPFNv2.5 & 0.7121 & 0.7995 & 0.6759 & 0.8483 & 0.8821 & 0.6597 & 0.8152 & 0.8600 & 0.8649 & 0.7329 \\
TabICLv1.1 & 0.7048 & 0.8021 & 0.6738 & 0.8461 & 0.8802 & 0.6556 & 0.7966 & 0.8305 & 0.8647 & 0.7334 \\
RDBPFN & 0.7269 & 0.8045 & 0.6721 & 0.8452 & 0.8804 & 0.6450 & 0.7812 & 0.8550 & 0.8560 & 0.7356 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6295 & 0.5142 & 0.5646 & 0.5152 & 0.6747 & 0.5674 & 0.5692 & 0.4936 & 0.7407 & 0.6132 \\
Simpler DAG Generator & 0.5984 & 0.5050 & 0.5594 & 0.5075 & 0.6694 & 0.5674 & 0.5554 & 0.5080 & 0.7191 & 0.5768 \\
Remove Temporal Component & 0.6051 & 0.5104 & 0.5639 & 0.5073 & 0.6612 & 0.5706 & 0.5703 & 0.5031 & 0.7240 & 0.6019 \\
Simpler Edge Generation & 0.6126 & 0.5084 & 0.5464 & 0.5036 & 0.6757 & 0.5746 & 0.5776 & 0.4989 & 0.7218 & 0.5873 \\
Merge Aggregation From Any Rows & 0.6046 & 0.5077 & 0.5734 & 0.5124 & 0.6424 & 0.5679 & 0.5740 & 0.4901 & 0.7417 & 0.5543 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7167 & 0.7967 & 0.5734 & 0.7704 & 0.7583 & 0.5215 & 0.6222 & 0.7467 & 0.8292 & 0.6430 \\
Simpler DAG Generator & 0.7008 & 0.7955 & 0.5836 & 0.7769 & 0.7685 & 0.5255 & 0.6348 & 0.7546 & 0.8390 & 0.6392 \\
Remove Temporal Component & 0.7200 & 0.7810 & 0.5901 & 0.7826 & 0.7713 & 0.5215 & 0.6267 & 0.7578 & 0.8368 & 0.6424 \\
Simpler Edge Generation & 0.6517 & 0.7870 & 0.5873 & 0.7735 & 0.7587 & 0.5492 & 0.6227 & 0.7343 & 0.8409 & 0.6375 \\
Merge Aggregation From Any Rows & 0.6896 & 0.8012 & 0.5799 & 0.7732 & 0.7816 & 0.5326 & 0.6149 & 0.7583 & 0.8373 & 0.6388 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6598 & 0.5293 & 0.5727 & 0.5079 & 0.7211 & 0.5875 & 0.5597 & 0.5530 & 0.7486 & 0.6211 \\
Simpler DAG Generator & 0.6014 & 0.5213 & 0.5711 & 0.5069 & 0.7341 & 0.6005 & 0.5258 & 0.5559 & 0.7331 & 0.6116 \\
Remove Temporal Component & 0.5736 & 0.5261 & 0.5710 & 0.5065 & 0.7316 & 0.5974 & 0.5517 & 0.5513 & 0.7166 & 0.6258 \\
Simpler Edge Generation & 0.6470 & 0.5282 & 0.5502 & 0.5019 & 0.7370 & 0.6031 & 0.5609 & 0.5416 & 0.7315 & 0.6207 \\
Merge Aggregation From Any Rows & 0.6351 & 0.5258 & 0.5655 & 0.5013 & 0.7278 & 0.5974 & 0.5585 & 0.5319 & 0.7336 & 0.6057 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7077 & 0.7970 & 0.5987 & 0.7698 & 0.7539 & 0.5333 & 0.6643 & 0.7680 & 0.8419 & 0.6576 \\
Simpler DAG Generator & 0.6945 & 0.8032 & 0.6178 & 0.7758 & 0.7576 & 0.5446 & 0.7004 & 0.7774 & 0.8443 & 0.6567 \\
Remove Temporal Component & 0.7075 & 0.7947 & 0.6094 & 0.7883 & 0.7341 & 0.5407 & 0.6969 & 0.7821 & 0.8429 & 0.6552 \\
Simpler Edge Generation & 0.6785 & 0.7907 & 0.5870 & 0.7930 & 0.7609 & 0.5544 & 0.6985 & 0.7619 & 0.8448 & 0.6575 \\
Merge Aggregation From Any Rows & 0.6915 & 0.8059 & 0.5964 & 0.7813 & 0.7780 & 0.5300 & 0.6852 & 0.7645 & 0.8438 & 0.6557 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6770 & 0.5224 & 0.6312 & 0.5274 & 0.7451 & 0.6096 & 0.5844 & 0.5990 & 0.7979 & 0.6810 \\
Simpler DAG Generator & 0.6503 & 0.5133 & 0.6180 & 0.5245 & 0.7523 & 0.6246 & 0.5629 & 0.5911 & 0.7731 & 0.6508 \\
Remove Temporal Component & 0.6615 & 0.5203 & 0.6225 & 0.5227 & 0.7498 & 0.6171 & 0.5698 & 0.5966 & 0.7562 & 0.6744 \\
Simpler Edge Generation & 0.6660 & 0.5239 & 0.5956 & 0.5227 & 0.7486 & 0.6209 & 0.5775 & 0.6072 & 0.8005 & 0.6485 \\
Merge Aggregation From Any Rows & 0.6542 & 0.5185 & 0.6116 & 0.5290 & 0.7418 & 0.6135 & 0.5770 & 0.5902 & 0.7818 & 0.6588 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.6984 & 0.8033 & 0.6045 & 0.8133 & 0.8240 & 0.5647 & 0.6840 & 0.7995 & 0.8421 & 0.6847 \\
Simpler DAG Generator & 0.6958 & 0.8056 & 0.6215 & 0.8002 & 0.8261 & 0.5835 & 0.7169 & 0.8174 & 0.8487 & 0.6830 \\
Remove Temporal Component & 0.7026 & 0.7921 & 0.6241 & 0.8024 & 0.8255 & 0.5685 & 0.7100 & 0.8123 & 0.8388 & 0.6825 \\
Simpler Edge Generation & 0.6858 & 0.7995 & 0.6033 & 0.8161 & 0.8097 & 0.5793 & 0.7058 & 0.8202 & 0.8440 & 0.6829 \\
Merge Aggregation From Any Rows & 0.7058 & 0.8163 & 0.6036 & 0.8037 & 0.8183 & 0.5719 & 0.7190 & 0.7968 & 0.8406 & 0.6817 \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Raw Relational Prior Ablation Results for Context Size 512}
\label{tab:prior_ablation_512}
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.7313 & 0.5431 & 0.6081 & 0.5271 & 0.7543 & 0.6306 & 0.6069 & 0.6192 & 0.8010 & 0.7398 \\
Simpler DAG Generator & 0.6868 & 0.5365 & 0.6121 & 0.5247 & 0.7612 & 0.6409 & 0.5985 & 0.6165 & 0.7858 & 0.7001 \\
Remove Temporal Component & 0.6991 & 0.5425 & 0.6163 & 0.5203 & 0.7713 & 0.6420 & 0.6057 & 0.6123 & 0.7643 & 0.7117 \\
Simpler Edge Generation & 0.6979 & 0.5388 & 0.6130 & 0.5203 & 0.7659 & 0.6428 & 0.6199 & 0.6189 & 0.8037 & 0.7009 \\
Merge Aggregation From Any Rows & 0.6891 & 0.5380 & 0.6138 & 0.5304 & 0.7512 & 0.6234 & 0.6074 & 0.6145 & 0.7816 & 0.7263 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7138 & 0.7976 & 0.6376 & 0.8128 & 0.8197 & 0.5651 & 0.7322 & 0.8286 & 0.8514 & 0.7011 \\
Simpler DAG Generator & 0.7127 & 0.7932 & 0.6461 & 0.8086 & 0.8211 & 0.6002 & 0.7445 & 0.8271 & 0.8513 & 0.6983 \\
Remove Temporal Component & 0.7003 & 0.7745 & 0.6489 & 0.8106 & 0.8201 & 0.5862 & 0.7462 & 0.8326 & 0.8506 & 0.6977 \\
Simpler Edge Generation & 0.7135 & 0.7905 & 0.6369 & 0.8044 & 0.8060 & 0.5945 & 0.7495 & 0.8372 & 0.8516 & 0.7003 \\
Merge Aggregation From Any Rows & 0.7185 & 0.8128 & 0.6359 & 0.8128 & 0.8141 & 0.5812 & 0.7631 & 0.8134 & 0.8500 & 0.6988 \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Raw Relational Prior Ablation Results for Context Size 1024}
\label{tab:prior_ablation_1024}
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.7360 & 0.5454 & 0.6707 & 0.5351 & 0.7564 & 0.6308 & 0.6065 & 0.6503 & 0.8012 & 0.7510 \\
Simpler DAG Generator & 0.6969 & 0.5428 & 0.6397 & 0.5349 & 0.7673 & 0.6401 & 0.6142 & 0.6434 & 0.7822 & 0.7223 \\
Remove Temporal Component & 0.6965 & 0.5464 & 0.6650 & 0.5355 & 0.7782 & 0.6439 & 0.6193 & 0.6463 & 0.7547 & 0.7383 \\
Simpler Edge Generation & 0.6961 & 0.5395 & 0.6598 & 0.5216 & 0.7663 & 0.6419 & 0.6251 & 0.6482 & 0.8049 & 0.7086 \\
Merge Aggregation From Any Rows & 0.6898 & 0.5510 & 0.6597 & 0.5390 & 0.7520 & 0.6227 & 0.6243 & 0.6453 & 0.7818 & 0.7452 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7127 & 0.7943 & 0.6564 & 0.8321 & 0.8459 & 0.5736 & 0.7713 & 0.8323 & 0.8518 & 0.7134 \\
Simpler DAG Generator & 0.7093 & 0.7932 & 0.6583 & 0.8299 & 0.8457 & 0.6203 & 0.7700 & 0.8341 & 0.8535 & 0.7104 \\
Remove Temporal Component & 0.6984 & 0.7454 & 0.6535 & 0.8296 & 0.8468 & 0.6022 & 0.7784 & 0.8366 & 0.8469 & 0.7085 \\
Simpler Edge Generation & 0.7165 & 0.7948 & 0.6583 & 0.8132 & 0.8338 & 0.6025 & 0.7758 & 0.8329 & 0.8550 & 0.7103 \\
Merge Aggregation From Any Rows & 0.7183 & 0.8138 & 0.6506 & 0.8271 & 0.8379 & 0.5982 & 0.7833 & 0.8235 & 0.8433 & 0.7109 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6005 & 0.5086 & 0.5645 & 0.5104 & 0.6717 & 0.5604 & 0.5753 & 0.4934 & 0.7337 & 0.5816 \\
Cols First & 0.5202 & 0.5138 & 0.5672 & 0.4982 & 0.4928 & 0.4889 & 0.5862 & 0.4712 & 0.5866 & 0.5327 \\
Rows First & 0.4461 & 0.4884 & 0.4810 & 0.4995 & 0.4711 & 0.5265 & 0.6197 & 0.3851 & 0.7061 & 0.4739 \\
Small Capacity & 0.5643 & 0.5081 & 0.5834 & 0.5030 & 0.6571 & 0.5506 & 0.5781 & 0.4909 & 0.7218 & 0.6289 \\
Tiny Capacity & 0.5785 & 0.5111 & 0.5556 & 0.5115 & 0.6314 & 0.5230 & 0.5733 & 0.5176 & 0.6663 & 0.5890 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.6828 & 0.7934 & 0.5693 & 0.7458 & 0.7608 & 0.5273 & 0.6169 & 0.7464 & 0.8331 & 0.6356 \\
Cols First & 0.5953 & 0.6369 & 0.5266 & 0.7502 & 0.5791 & 0.5590 & 0.6208 & 0.7365 & 0.6262 & 0.5731 \\
Rows First & 0.7031 & 0.7109 & 0.5317 & 0.8141 & 0.8023 & 0.4407 & 0.6231 & 0.7937 & 0.2366 & 0.5660 \\
Small Capacity & 0.6595 & 0.7795 & 0.5991 & 0.7846 & 0.6788 & 0.5329 & 0.5984 & 0.7508 & 0.8369 & 0.6319 \\
Tiny Capacity & 0.6962 & 0.7696 & 0.6129 & 0.7824 & 0.6339 & 0.5579 & 0.6330 & 0.7318 & 0.8468 & 0.6275 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6150 & 0.5252 & 0.5471 & 0.5098 & 0.7178 & 0.5981 & 0.5743 & 0.5301 & 0.7551 & 0.6127 \\
Cols First & 0.5083 & 0.5049 & 0.5722 & 0.5189 & 0.4945 & 0.4745 & 0.5806 & 0.4886 & 0.6092 & 0.5461 \\
Rows First & 0.4664 & 0.4874 & 0.4900 & 0.5013 & 0.4787 & 0.5451 & 0.6199 & 0.3841 & 0.7002 & 0.4457 \\
Small Capacity & 0.5813 & 0.5185 & 0.5495 & 0.5113 & 0.7062 & 0.5776 & 0.5549 & 0.5252 & 0.7287 & 0.6595 \\
Tiny Capacity & 0.6029 & 0.5184 & 0.5611 & 0.5054 & 0.6759 & 0.5586 & 0.5582 & 0.5233 & 0.6820 & 0.6079 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.6987 & 0.8004 & 0.5912 & 0.7400 & 0.7438 & 0.5393 & 0.6722 & 0.7702 & 0.8428 & 0.6518 \\
Cols First & 0.5800 & 0.6537 & 0.5492 & 0.7827 & 0.7120 & 0.5329 & 0.6252 & 0.7367 & 0.7264 & 0.5893 \\
Rows First & 0.6955 & 0.7008 & 0.5471 & 0.8163 & 0.7925 & 0.4283 & 0.5911 & 0.7923 & 0.2739 & 0.5661 \\
Small Capacity & 0.6612 & 0.7786 & 0.6031 & 0.7597 & 0.7120 & 0.5483 & 0.6502 & 0.7653 & 0.8432 & 0.6439 \\
Tiny Capacity & 0.6647 & 0.7711 & 0.6218 & 0.7850 & 0.6648 & 0.5791 & 0.6847 & 0.7664 & 0.8510 & 0.6412 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.6665 & 0.5196 & 0.5986 & 0.5292 & 0.7358 & 0.6127 & 0.5880 & 0.5824 & 0.7906 & 0.6512 \\
Cols First & 0.4753 & 0.5116 & 0.5619 & 0.5290 & 0.4965 & 0.4879 & 0.6025 & 0.5004 & 0.6261 & 0.5083 \\
Rows First & 0.4833 & 0.4859 & 0.4885 & 0.5019 & 0.4872 & 0.5302 & 0.6216 & 0.3837 & 0.7038 & 0.3970 \\
Small Capacity & 0.6141 & 0.5123 & 0.5823 & 0.5282 & 0.7295 & 0.5688 & 0.5560 & 0.5694 & 0.7567 & 0.6797 \\
Tiny Capacity & 0.6223 & 0.5215 & 0.5936 & 0.5245 & 0.6709 & 0.5254 & 0.5931 & 0.5743 & 0.6964 & 0.6121 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7131 & 0.8081 & 0.5905 & 0.7883 & 0.8067 & 0.5755 & 0.6999 & 0.8130 & 0.8408 & 0.6795 \\
Cols First & 0.5600 & 0.6717 & 0.5385 & 0.7882 & 0.6476 & 0.5702 & 0.6237 & 0.7644 & 0.7435 & 0.5899 \\
Rows First & 0.7116 & 0.7087 & 0.5276 & 0.8190 & 0.8003 & 0.4283 & 0.6023 & 0.7851 & 0.3436 & 0.5689 \\
Small Capacity & 0.6805 & 0.7920 & 0.6234 & 0.7778 & 0.7872 & 0.5817 & 0.6794 & 0.7957 & 0.8477 & 0.6664 \\
Tiny Capacity & 0.6857 & 0.8032 & 0.6468 & 0.7874 & 0.7105 & 0.5878 & 0.7240 & 0.7918 & 0.8509 & 0.6591 \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Raw Backbone and Model-Size Ablation Results for Context Size 512}
\label{tab:model_ablation_512}
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.7131 & 0.5388 & 0.5836 & 0.5352 & 0.7445 & 0.6333 & 0.6187 & 0.6021 & 0.8024 & 0.7132 \\
Cols First & 0.5110 & 0.5141 & 0.5759 & 0.5315 & 0.4985 & 0.4931 & 0.6120 & 0.5274 & 0.6704 & 0.4972 \\
Rows First & 0.5047 & 0.4843 & 0.4919 & 0.5038 & 0.5037 & 0.5538 & 0.6233 & 0.3828 & 0.7042 & 0.4200 \\
Small Capacity & 0.6257 & 0.5388 & 0.5722 & 0.5327 & 0.7484 & 0.6112 & 0.5945 & 0.5691 & 0.7669 & 0.7076 \\
Tiny Capacity & 0.6424 & 0.5355 & 0.5860 & 0.5363 & 0.7017 & 0.5503 & 0.6196 & 0.5737 & 0.7108 & 0.6430 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7204 & 0.8035 & 0.6270 & 0.8093 & 0.7981 & 0.5852 & 0.7391 & 0.8301 & 0.8507 & 0.6973 \\
Cols First & 0.6151 & 0.6570 & 0.5298 & 0.7617 & 0.6937 & 0.5944 & 0.6541 & 0.7448 & 0.7330 & 0.6008 \\
Rows First & 0.7176 & 0.7047 & 0.5266 & 0.8199 & 0.7956 & 0.4315 & 0.5955 & 0.7846 & 0.3216 & 0.5721 \\
Small Capacity & 0.7051 & 0.7922 & 0.6429 & 0.8098 & 0.8152 & 0.5885 & 0.7394 & 0.7981 & 0.8517 & 0.6847 \\
Tiny Capacity & 0.6552 & 0.8002 & 0.6575 & 0.7972 & 0.6541 & 0.5953 & 0.7481 & 0.7999 & 0.8510 & 0.6662 \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Raw Backbone and Model-Size Ablation Results for Context Size 1024}
\label{tab:model_ablation_1024}
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l ccccc ccccc}
\toprule
\multicolumn{11}{c}{\textbf{Part 1: First 10 Datasets}} \\
\midrule
\textbf{Variant} & \textbf{Amazon} & \textbf{Avs} & \textbf{Diginetica} & \textbf{Outbrain} & \textbf{Rel Amazon} & \textbf{Rel Amazon} & \textbf{Rel Avito} & \textbf{Rel Avito} & \textbf{Rel Event} & \textbf{Rel Event} \\
& \textbf{Churn} & \textbf{Repeater} & \textbf{Ctr} & \textbf{Small Ctr} & \textbf{Item Churn} & \textbf{User Churn} & \textbf{User Clicks} & \textbf{User Visits} & \textbf{User Ignore} & \textbf{User Repeat} \\
\midrule
Original & 0.7166 & 0.5494 & 0.6638 & 0.5402 & 0.7482 & 0.6369 & 0.6265 & 0.6376 & 0.8003 & 0.7301 \\
Cols First & 0.5365 & 0.5099 & 0.5890 & 0.5137 & 0.4954 & 0.5106 & 0.6121 & 0.5706 & 0.6681 & 0.5115 \\
Rows First & 0.5241 & 0.4822 & 0.4905 & 0.5006 & 0.5087 & 0.5465 & 0.6231 & 0.3826 & 0.7072 & 0.4001 \\
Small Capacity & 0.6410 & 0.5265 & 0.6089 & 0.5359 & 0.7516 & 0.6090 & 0.5879 & 0.6131 & 0.7464 & 0.7196 \\
Tiny Capacity & 0.6543 & 0.5358 & 0.6255 & 0.5362 & 0.6747 & 0.5502 & 0.6241 & 0.5915 & 0.7135 & 0.5860 \\
\midrule\midrule
\multicolumn{11}{c}{\textbf{Part 2: Remaining 9 Datasets and Average}} \\
\midrule
\textbf{Variant} & \textbf{Rel F1} & \textbf{Rel F1} & \textbf{Rel Hm} & \textbf{Rel Stack} & \textbf{Rel Stack} & \textbf{Rel Trial} & \textbf{Retailrocket} & \textbf{Stackexchange} & \textbf{Stackexchange} & \multirow{2}{*}{\textbf{Average}} \\
& \textbf{Driver Dnf} & \textbf{Driver Top3} & \textbf{User Churn} & \textbf{User Badge} & \textbf{User Engagement} & \textbf{Study Outcome} & \textbf{Cvr} & \textbf{Churn} & \textbf{Upvote} & \\
\midrule
Original & 0.7197 & 0.8038 & 0.6541 & 0.8238 & 0.8248 & 0.6034 & 0.7751 & 0.8349 & 0.8483 & 0.7125 \\
Cols First & 0.6623 & 0.6837 & 0.5397 & 0.7979 & 0.6665 & 0.6066 & 0.6638 & 0.7710 & 0.7488 & 0.6136 \\
Rows First & 0.7242 & 0.7075 & 0.5262 & 0.8219 & 0.7972 & 0.4311 & 0.5948 & 0.7827 & 0.3123 & 0.5718 \\
Small Capacity & 0.7025 & 0.7975 & 0.6617 & 0.8167 & 0.8295 & 0.5836 & 0.7635 & 0.8082 & 0.8531 & 0.6924 \\
Tiny Capacity & 0.6931 & 0.8004 & 0.6544 & 0.7977 & 0.6542 & 0.5894 & 0.7561 & 0.8033 & 0.8509 & 0.6680 \\
\bottomrule
\end{tabular}
